Memento: Facilitating Effortless, Efficient, and Reliable ML Experiments

Running complex sets of machine learning experiments is challenging and time-consuming due to the lack of a unified framework. This leaves researchers forced to spend time implementing necessary features such as parallelization, caching, and checkpointing themselves instead of focussing on their project. To simplify the process, in this paper, we introduce Memento, a Python package that is designed to aid researchers and data scientists in the efficient management and execution of computationally intensive experiments. Memento has the capacity to streamline any experimental pipeline by providing a straightforward configuration matrix and the ability to concurrently run experiments across multiple threads. A demonstration of Memento is available at: https://wickerlab.org/publication/memento.

==> memento.tikz <==
\begin{tikzpicture}

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{mid}    % declare background layer
\pgfsetlayers{bg,mid,main}  % set the order of the layers (main is the standard layer)
\newcommand \headerdist {0.4cm};      % distance between headers and first item
\newcommand \userdist {0.6cm};        % distance of items on user side
\newcommand \memdist {0.5cm};         % distance of items on memento side
\tikzstyle{every node}=[rectangle, fill=white, align=center, draw=black, text=black, inner sep=4pt];

% User side
\node[draw=none, fill=white, rectangle, align=center] 
    (user) {\Large\textsc{User}};
\node[below=\headerdist of user] 
    (u1) {specify \texttt{config\_matrix}};
\node[below=\userdist of u1] 
    (u2) {define \texttt{exp\_func}};
\node[below=\userdist of u2] 
    (u3) {start \memento};
\node[below=\userdist of u3, draw=none, fill=none] 
    (u4) {\includegraphics[height=1.3cm]{tea-icon.eps}};
% \node[below=\userdist of u3, draw=none, fill=none] 
%     (u4) {\includegraphics[height=1cm]{tea-icon.eps}};
% \node[below=\userdist of u3, draw=none, fill=none] 
%     (u4) {\includesvg[height=1cm]{tea-icon.svg}};
\node[below=\userdist of u4] 
    (u5) {collect results};


% Memento side
\node[right=6cm of user, draw=none, fill=white, rectangle, align=center] 
    (mem) {\Large\textcolor{mem}{\memento}};
\node[below=\headerdist of mem] 
    (m1) {\memento Runner};
\node[below=\memdist of m1] 
    (m2) {Create Parameter Options};
\node[below=\memdist of m2, text width=8cm] 
    (m3) {Caching and Checkpointing};
\node[below=\memdist of m3.south west, anchor=north west, rounded corners=1ex] 
    (m4) {Parallel Run 1};
\node[below=\memdist of m3, rounded corners=1ex]  
    (m5) {Parallel Run 2};
\node[below=\memdist of m3.south east, anchor=north east, rounded corners=1ex]  
    (m6) {Parallel Run n};
\node[draw=none, fill=none] at ($(m5)!0.5!(m6)$) {$\cdots$};
\node[below=\memdist of m5, text width=8cm] 
    (m7) {Gather Metrics};
\node[below=\memdist of m7] 
    (m8) {Create Results and Send Notifications};
% \node[below=\memdist of m4.south west, anchor=north west, text width=3.5cm] 
%     (m7) {Gather Metrics};
% \node[below=\memdist of m6.south east, anchor=north east, text width=3.5cm] 
%     (m8) {Send Notifications};
% \node[below=\memdist of $(m7.south)!0.5!(m8.south)$] 
%     (m9) {Create Results};


% lines
\begin{pgfonlayer}{mid}
    \tikzstyle{every path}=[gray, very thick, rounded corners=5pt];
    \draw[] (u1) -- (u2) {};
    \draw[] (u2) -- (u3) {};
    \draw[] (u3) -- (u4) {};
    \draw[] (u4) -- (u5) {};
    \draw[] (m1) -- (m2) {};
    \draw[] (m2) - ++(0,-0.5) -| (m4) {};
    \draw[] (m2) -- (m5) {};
    \draw[] (m2) - ++(0,-0.5) -| (m6) {};
    % \draw[] (m4) - ++(0, -1.7) -| (m8) {};
    % \draw[] (m5) -- (m8) {};
    % \draw[] (m6) - ++(0, -1.7) -| (m8) {};
    \draw[] (m4) - ++(0, -1.1) -| (m8) {};
    \draw[] (m5) -- (m8) {};
    \draw[] (m6) - ++(0, -1.1) -| (m8) {};
\end{pgfonlayer}
    

% gray boxes
\begin{pgfonlayer}{bg}
    \node (R1) 
        [fill=mem!5!white, draw=mem!5!white, inner sep=0.5em, rectangle, fit=(m1) (m3) (m8)] {};
    \fill[mem!5!white, draw=mem!5!white] (u4.east)--(R1.south west)--(R1.north west);
    \node[above left=-0.025cm and 0.08cm of u4.center,
        fill=mem, draw=none, minimum width=0.19cm, minimum height=0.25cm, inner sep=0]
    {};
\end{pgfonlayer}

\end{tikzpicture}
